Solution of Relativistic Feshbach-Villars Spin-1/2 Equations

We propose method for studying relativistic spin-$1/2$ particles by solving the corresponding Feshbach-Villars equation. We have found that the Feshbach-Villars spin-$1/2$ equations can be formulated as spin-coupled Feshbach-Villars spin-$0$ equations, that results in a Hamiltonian eigenvalue problem. We adopted an integral equation formalism. The potential operators are represented in a discrete Hilbert space basis and the relevant Green's operator has been calculated by a matrix continued fraction.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

